SURGE: SuperBatch Unified Resource-efficient GPU Encoding for Heterogeneous Partitioned Data

We present SURGE, a streaming GPU encoding system deployed in production to generate embeddings for over 800 million texts across 40,000 logical partitions. Production embedding pipelines face a tension between logical data partitioning and efficient GPU utilization: processing each partition independently incurs $P$ inter-process communication (IPC) calls whose overhead limits throughput for compute-light models. Our contributions are analytical: (i) a cost model (Theorem 1) predicting throughput within 2% across three encoders spanning a 15$\times$ parameter range; (ii) a memory-safety bound (Lemma 3) enabling a streaming two-threshold policy with peak memory $O(B_{\min} + n_{\max})$ rather than $O(N)$; and (iii) a $\phi$/CV decision framework characterizing when the pattern applies beyond our workload. The naive fix of batching at fixed size requires $O(N)$ peak memory (32.7 GB at 10M texts; infeasible beyond ~60M on 192 GB nodes), produces no output until all encoding completes, and offers no fault tolerance. SURGE achieves the same throughput with $O(B_{\min} + n_{\max})$ bounded memory (2.6 GB), 68$\times$ faster time-to-first-output, and crash recovery at SuperBatch granularity. On 10M texts with 4 NVIDIA L4 GPUs, SURGE delivers 26,413 texts/s -- matching fixed-batch throughput while using 12.6$\times$ less memory. We validate on bge-base (109M, $d$=768, error 1.3%) and across log-normal $\sigma$ in {1.0, 1.72, 2.5} (speedup invariant within $\pm$3%), and compare against a partition-batched baseline (PB-PBP-LB), against which SURGE retains a 7% throughput edge and 2.5$\times$ faster TTFO. Complementary engineering -- zero-copy Arrow serialization (22-25$\times$ speedup) and async I/O pipelining (up to 93% benefit) -- realizes the design but is not the contribution.

==> tables/fig3_throughput_coords.tex <==
% Auto-generated by collect_results.py -- do not edit manually
\addplot coordinates {
    (PBP, 13766) [pbp]
    (FB-10K, 22509) [fb]
    (FB-50K, 26070) [fb]
    (FB-100K, 27074) [fb]
    ({SURGE sync}, 21923) [surge]
    ({SURGE async}, 26413) [ours]
};


==> tables/fig4_threshold_coords.tex <==
% Auto-generated by collect_results.py -- do not edit manually
\addplot[mark=*, surgePrimary, thick] coordinates {
    (10000, 18055)
    (50000, 24126)
    (100000, 26027)
    (200000, 27218)
    (500000, 28190)
};
\addlegendentry{Measured}
\addplot[mark=none, baselineRed, dashed, thick] coordinates {
    (10000, 21586)
    (50000, 25439)
    (100000, 26020)
    (200000, 26320)
    (500000, 26503)
};
\addlegendentry{Theorem~\ref{thm:ipc} prediction}


==> tables/fig5_io_sweep_coords.tex <==
% Auto-generated by collect_results.py -- do not edit manually
\addplot[mark=*, surgePrimary, thick] coordinates {
    (null, 25739)
    (hdfs, 25871)
    (gcs, 26081)
    (s3, 26092)
    (cross\_region, 26235)
};
\addlegendentry{Async I/O}
\addplot[mark=square*, baselineRed, thick, dashed] coordinates {
    (null, 25910)
    (hdfs, 24514)
    (gcs, 21708)
    (s3, 20288)
    (cross\_region, 13641)
};
\addlegendentry{Sync I/O}
%% Shade the benefit region
\addplot[fill=surgePrimary!15, draw=none, forget plot] coordinates {
    (null, 25739)
    (hdfs, 25871)
    (gcs, 26081)
    (s3, 26092)
    (cross\_region, 26235)
    (cross\_region, 13641)
    (s3, 20288)
    (gcs, 21708)
    (hdfs, 24514)
    (null, 25910)
} \closedcycle;


==> tables/fig6_serialization_coords.tex <==
% Auto-generated by collect_results.py -- do not edit manually
\addplot[fill=baselineRed!70, draw=baselineRed!90!black, line width=0.6pt] coordinates {
    (10K, 1.920)
    (50K, 8.338)
    (100K, 16.871)
    (200K, 33.700)
    (500K, 85.513)
};
\addlegendentry{Naive}
\addplot[fill=surgePrimary!70, draw=surgePrimary!90!black, line width=0.6pt] coordinates {
    (10K, 0.075)
    (50K, 0.378)
    (100K, 0.708)
    (200K, 1.462)
    (500K, 3.825)
};
\addlegendentry{Zero-copy}


==> tables/fig8a_scaling_tput_coords.tex <==
% Auto-generated by collect_results.py -- do not edit manually
\addplot[mark=*, surgePrimary, thick] coordinates {
    (1, 25828)
    (1, 26596)
    (1, 26466)
    (5, 26391)
    (5, 26547)
    (5, 26503)
    (10, 26048)
    (10, 26103)
    (10, 26024)
    (25, 24734)
    (25, 24794)
    (25, 24821)
    (50, 22891)
    (50, 22888)
    (50, 22949)
};
\addlegendentry{SURGE}
\addplot[mark=square*, baselineRed, thick, dashed] coordinates {
    (1, 26567)
    (1, 26636)
    (1, 26525)
    (5, 26861)
    (5, 26677)
    (5, 26742)
    (10, 26939)
    (10, 26916)
    (10, 26899)
    (25, 26768)
    (25, 26781)
    (25, 26786)
    (50, 27018)
    (50, 27059)
    (50, 27049)
};
\addlegendentry{FB-100K}


==> tables/fig8b_scaling_mem_coords.tex <==
% Auto-generated by collect_results.py -- do not edit manually
\addplot[mark=*, surgePrimary, thick] coordinates {
    (1, 1.5)
    (1, 1.5)
    (1, 1.5)
    (5, 2.0)
    (5, 2.1)
    (5, 2.1)
    (10, 2.5)
    (10, 2.5)
    (10, 2.5)
    (25, 5.7)
    (25, 5.7)
    (25, 5.7)
    (50, 8.6)
    (50, 8.7)
    (50, 8.7)
};
\addlegendentry{SURGE}
\addplot[mark=square*, baselineRed, thick, dashed] coordinates {
    (1, 4.4)
    (1, 4.4)
    (1, 4.4)
    (5, 17.0)
    (5, 17.0)
    (5, 17.0)
    (10, 32.7)
    (10, 32.7)
    (10, 32.7)
    (25, 81.7)
    (25, 81.6)
    (25, 81.6)
    (50, 162.7)
    (50, 162.7)
    (50, 162.7)
};
\addlegendentry{FB-100K}
%% 192 GB RAM limit (hardware constant)
\addplot[mark=none, black, dotted, thick] coordinates {(0, 192) (55, 192)};
\node[font=\tiny, anchor=south east] at (axis cs:54, 192) {192\,GB RAM};


==> tables/fig8c_scaling_ttfo_coords.tex <==
% Auto-generated by collect_results.py -- do not edit manually
\addplot[mark=*, surgePrimary, thick] coordinates {
    (1, 4.6)
    (1, 3.7)
    (1, 3.6)
    (5, 3.6)
    (5, 3.6)
    (5, 3.6)
    (10, 3.7)
    (10, 3.5)
    (10, 3.6)
    (25, 3.7)
    (25, 3.7)
    (25, 3.6)
    (50, 3.5)
    (50, 3.6)
    (50, 3.7)
};
\addlegendentry{SURGE}
\addplot[mark=square*, baselineRed, thick, dashed] coordinates {
    (1, 24.8)
    (1, 24.7)
    (1, 24.9)
    (5, 123.0)
    (5, 124.0)
    (5, 123.8)
    (10, 244.7)
    (10, 245.2)
    (10, 245.2)
    (25, 617.0)
    (25, 616.8)
    (25, 618.1)
    (50, 1216.1)
    (50, 1215.2)
    (50, 1214.8)
};
\addlegendentry{FB-100K}


==> tables/fig_flush_decomposition_coords.tex <==
% Auto-generated by collect_results.py -- do not edit manually
\addplot[fill=compOverhead!60, draw=compOverhead!90!black, line width=0.6pt] coordinates {
    (PBP, 12.4)
    (FB-10K, 20.6)
    (FB-50K, 20.2)
    (FB-100K, 20.1)
    ({SURGE sync}, 25.7)
    ({SURGE async}, 25.7)
};
\addlegendentry{Overhead}
\addplot[fill=compUpload!70, draw=compUpload!90!black, line width=0.6pt] coordinates {
    (PBP, 0.2)
    (FB-10K, 0.0)
    (FB-50K, 0.0)
    (FB-100K, 0.0)
    ({SURGE sync}, 78.1)
    ({SURGE async}, 0.2)
};
\addlegendentry{Upload}
\addplot[fill=compSerialize!60, draw=compSerialize!90!black, line width=0.6pt] coordinates {
    (PBP, 128.1)
    (FB-10K, 131.3)
    (FB-50K, 131.9)
    (FB-100K, 132.0)
    ({SURGE sync}, 122.8)
    ({SURGE async}, 122.9)
};
\addlegendentry{Serialize}
\addplot[fill=compEncode!80, draw=compEncode!95!black, line width=0.6pt] coordinates {
    (PBP, 575.1)
    (FB-10K, 292.4)
    (FB-50K, 231.4)
    (FB-100K, 217.3)
    ({SURGE sync}, 217.0)
    ({SURGE async}, 217.4)
};
\addlegendentry{Encode}

